A unified approach for multi-object triangulation, tracking and camera calibration

Object triangulation, 3-D object tracking, feature correspondence, and camera calibration are key problems for estimation from camera networks. This paper addresses these problems within a unified Bayesian framework for joint multi-object tracking and sensor registration. Given that using standard filtering approaches for state estimation from cameras is problematic, an alternative parametrisation is exploited, called disparity space. The disparity space-based approach for triangulation and object tracking is shown to be more effective than non-linear versions of the Kalman filter and particle filtering for non-rectified cameras. The approach for feature correspondence is based on the Probability Hypothesis Density (PHD) filter, and hence inherits the ability to update without explicit measurement association, to initiate new targets, and to discriminate between target and clutter. The PHD filtering approach then forms the basis of a camera calibration method from static or moving objects. Results are shown on simulated data.

==> Disparity2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Disparity2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{180.18886719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64393345)%
    \put(0,0){\includegraphics[width=\unitlength]{Disparity2.pdf}}%
    \put(0.53298595,0.48305384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bbX$}}}%
    \put(0.67043627,0.54420356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bfx$}}}%
    \put(0.73221823,0.45005813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.58176845,0.62423281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.48307169,0.39058911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.03725258,0.16132385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{\l}$}}}%
    \put(0.2063951,0.24959949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bfz_{\l}$}}}%
    \put(0.26379981,0.19863232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bbP_{\l}$}}}%
    \put(0.05793197,0.33105509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{\l}$}}}%
    \put(0.18883771,0.19528019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{\l}$}}}%
    \put(0.36164094,0.00418831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{\r}$}}}%
    \put(0.45086725,0.13210694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bfz_{\r}$}}}%
    \put(0.59173846,0.04149678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bbP_{\r}$}}}%
    \put(0.38232034,0.17391955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{\r}$}}}%
    \put(0.43419882,0.07854524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{\r}$}}}%
    \put(0.16716238,0.11682214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{baseline}}}%
    \put(0.77626015,0.36282263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bbD$}}}%
    \put(0.84737423,0.29992043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bfy$}}}%
    \put(0.82106313,0.41064619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{\l}$}}}%
    \put(0.925174,0.31165331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{\l}$}}}%
    \put(0.71758596,0.32420701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.8526859,0.4903905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_d$}}}%
    \put(0.64806337,0.14766387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{\r}$}}}%
    \put(0.54821669,0.2325075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{\l}$}}}%
    \put(0.14092167,0.59827555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{: nonlinear mapping}}}%
    \put(0.1413669,0.55580963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{: linear mapping}}}%
    \put(0.14159026,0.51326387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{: disparity state}}}%
  \end{picture}%
\endgroup%


==> DisparityAbstract.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DisparityAbstract.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{198.89155279bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48137943)%
    \put(0,0){\includegraphics[width=\unitlength]{DisparityAbstract.pdf}}%
    \put(0.03374955,0.11345227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{\l}$}}}%
    \put(0.12872686,0.21572987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bfz_{\l}$}}}%
    \put(0.24099415,0.01229624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^*_{\l}$}}}%
    \put(0.41275432,0.27842328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^{\l}_d$}}}%
    \put(0.45615452,0.39119013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bbX$}}}%
    \put(0.55540061,0.42581652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bfx$}}}%
    \put(0.28993458,0.25605161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bbD_{\l}$}}}%
    \put(0.70946811,0.00379447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{\r}$}}}%
    \put(0.65701321,0.0883203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bfz_{\r}$}}}%
    \put(0.90990613,0.10273902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^*_{\r}$}}}%
    \put(0.55843095,0.2254244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bbD_{\r}$}}}%
    \put(0.55279658,0.31588836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^{\r}_d$}}}%
  \end{picture}%
\endgroup%


==> Triangulation2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Triangulation2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{191.99394531bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47375304)%
    \put(0,0){\includegraphics[width=\unitlength]{Triangulation2.pdf}}%
    \put(0.39595327,0.24997663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bbX$}}}%
    \put(0.52495221,0.29069927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bfx$}}}%
    \put(0.58293541,0.2023425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.44173629,0.36580778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.34910807,0.14653007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.03496204,0.00393079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{\l}$}}}%
    \put(0.19370455,0.08677864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bfz_{\l}$}}}%
    \put(0.24674679,0.03894528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bbP_{\l}$}}}%
    \put(0.66356399,0.44019542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{: perspective projection}}}%
    \put(0.66426388,0.39605121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{: observation}}}%
    \put(0.05436992,0.16322581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{\l}$}}}%
    \put(0.1772267,0.03579927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{\l}$}}}%
    \put(0.96392302,0.00393079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{\r}$}}}%
    \put(0.85680078,0.12213507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bfz_{\r}$}}}%
    \put(0.90115909,0.16956101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bbP_{\r}$}}}%
    \put(0.71183644,0.05495073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{\r}$}}}%
    \put(0.83202926,0.03653584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{\r}$}}}%
    \put(0.66426388,0.35531249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{: true state}}}%
  \end{picture}%
\endgroup%

